Interactive Byzantine-Resilient Gradient Coding for General Data Assignments

We tackle the problem of Byzantine errors in distributed gradient descent within the Byzantine-resilient gradient coding framework. Our proposed solution can recover the exact full gradient in the presence of $s$ malicious workers with a data replication factor of only $s+1$. It generalizes previous solutions to any data assignment scheme that has a regular replication over all data samples. The scheme detects malicious workers through additional interactive communication and a small number of local computations at the main node, leveraging group-wise comparisons between workers with a provably optimal grouping strategy. The scheme requires at most $s$ interactive rounds that incur a total communication cost logarithmic in the number of data samples.

==> flowchart.tex <==
\begin{tikzpicture}[
    node distance=1.3cm,
    flowchart/.style={rectangle,text centered,text width=4cm,draw=black},
    flowchartdecision/.style={rectangle,fill=black!10!white,text centered,text width=4cm,draw=black},
    flowchart2/.style={rectangle,text centered,text width=1.5cm,draw=black}
]
    \node (n1) [flowchartdecision] {$\nmalicious_\roundind \leq \nhonest-1$ malicious workers remaining?};
    \node (start) [flowchart, node distance=1cm, above of=n1] 
        {$\roundind \gets 1$ and $\nmalicious_1 \gets \nmalicious$};
    \node (o1) [flowchart2, right=1cm of n1] {decode $\tgrad$ with ECC};
    \node (n2)  [flowchart, below=0.5cm of n1] {form $\nmalicious_\roundind+1$ groups of size $\rth + 1$ with $\rth$ common workers};
    \node (n3)  [flowchartdecision, below=0.3cm of n2] {$\geq 2$ contradicting groups?};
    \node (o2)  [flowchart2, right=1cm of n3] {response is $\tgrad$};
    \node (n4)  [flowchart, below=0.5cm of n3] {elimination tournament};
    \node (n5)  [flowchart, below=0.3cm of n4] {identify $x \geq 1$ malicious worker(s)};
    \draw [stealth-] (n5) -- node{}(n4);
    \draw [stealth-] (n4) -- node[anchor=east]{yes}(n3);
    \draw [stealth-] (n3) -- node{}(n2);
    \draw [stealth-] (n2) -- node[anchor=east]{no}(n1);
    \draw [stealth-] (o1) -- node[anchor=north]{yes}(n1);
    \draw [stealth-] (o2) -- node[anchor=north]{no}(n3);
    \draw [stealth-] (n1) -- node{}(start);
    \draw [stealth-] 
      (n1.west) -- +(-0.3,0) |- node[pos=0.25, xshift=-1.2cm] {$\begin{aligned} s_{t+1} &\gets s_{t}-x \\ t &\gets t+1 \end{aligned}$} (n5);
  \end{tikzpicture}

==> setting_example.tex <==
\definecolor{honestcolor}{RGB}{76,193,46}
\definecolor{maliciouscolor}{RGB}{192,36,105}
\begin{tikzpicture}[
        node distance=1.6cm,
        master/.style={circle,minimum width=1cm,minimum height=1cm,text centered,text width=1cm,draw=black,fill=honestcolor!50},
        honest/.style={rectangle,minimum width=1.5cm,minimum height=1cm,text centered,text width=1cm,draw=black,fill=honestcolor!50},
        malicious/.style={starburst,text centered,text width=0.75cm,draw=black,fill=maliciouscolor!50}
    ]
    \node (master) [master] {Main Node};
    \node (W2) [honest, below=1cm of master] {$W_2$\\$x_2, x_3$};
    \node (W1) [honest, left=1cm of W2] {$W_1$\\$x_1, x_2$};
    \node (W3) [malicious, right=1cm of W2] {$W_3$\\$x_1, x_3$};
    \draw [stealth-] (master) edge[bend right=30] node[fill=white, anchor = east, xshift=0.2cm](l1){$\mathbf{g}_1/2 + \mathbf{g}_2$}(W1);
    \draw [stealth-] (master) edge node[fill=white, anchor=north, yshift=0.26cm](l2){$\mathbf{g}_2 - \mathbf{g}_3$}(W2);
    \draw [stealth-] (master) edge[bend left=30] node[fill=white, anchor=west, xshift=-0.35cm, yshift=-0.2cm](l3){$\mathbf{g}_1/2 + \mathbf{g}_3 + {\color{maliciouscolor}\mathbf{e}}$}(W3);
\end{tikzpicture}
